Balancing Shared and Task-Specific Representations: A Hybrid Approach to Depth-Aware Video Panoptic Segmentation

In this work, we present Multiformer, a novel approach to depth-aware video panoptic segmentation (DVPS) based on the mask transformer paradigm. Our method learns object representations that are shared across segmentation, monocular depth estimation, and object tracking subtasks. In contrast to recent unified approaches that progressively refine a common object representation, we propose a hybrid method using task-specific branches within each decoder block, ultimately fusing them into a shared representation at the block interfaces. Extensive experiments on the Cityscapes-DVPS and SemKITTI-DVPS datasets demonstrate that Multiformer achieves state-of-the-art performance across all DVPS metrics, outperforming previous methods by substantial margins. With a ResNet-50 backbone, Multiformer surpasses the previous best result by 3.0 DVPQ points while also improving depth estimation accuracy. Using a Swin-B backbone, Multiformer further improves performance by 4.0 DVPQ points. Multiformer also provides valuable insights into the design of multi-task decoder architectures.

==> figure_decoder_variant.tex <==
%auto-ignore
\documentclass[tikz,crop,multi,10pt]{standalone}
\usepackage{times}
\usepackage{papermacros}
\begin{document}
\makeatletter
\pgfdeclarelayer{main-2}
\pgfdeclarelayer{main-1}
\pgfdeclarelayer{main+1}
\pgfsetlayers{main-2, main-1, main, main+1}
\include{tikz/nncolor}
\include{tikz/path.ortho.tex}
% -- QUERY PIC ------------------------------------------
\makeatletter 
\definecolor{QueryColor1}{HTML}{05D6ED}
\definecolor{QueryColor2}{HTML}{D94032} 
\definecolor{QueryColor3}{HTML}{F2E41D}
\definecolor{QueryColor4}{HTML}{CAF21D}
\tikzset{
  query/.pic={
     code={%
      \begin{scope}[align=center, anchor=center]
          \node[
                rounded corners=\query@padding,
                draw=black!1!white,
                line width=\query@padding,
                outer sep=0,
                text centered,
                text width=0,
                anchor=center,
                inner sep=0,
                shape=rectangle split, 
                rectangle split parts=\query@dim, 
                rectangle split horizontal,
                rectangle split part fill={
                    QueryColor1,QueryColor2,QueryColor3,QueryColor4
                },
                rectangle split ignore empty parts=false,
                rectangle split part align=center,
                rectangle split empty part width=0,%\query@height,
                rectangle split empty part height=\query@height,
                rectangle split empty part depth=0ex,
          ] (-vectors) at (0,0) {};
          \node[
            draw=black!30!white,thin,rounded corners=\query@padding,fit=(-vectors),
            inner sep=\query@padding
            ] (-box) {};
            
      \end{scope}
    }
  },
  query dim/.store in=\query@dim,
  query dim=3,
  query height/.store in=\query@height,
  query height=2mm,
  query width/.store in=\query@width,
  query width=1pt,
  query padding/.store in=\query@padding,
  query padding=1pt,
}
\makeatother
% -------------------------------------------
\tikzset{
    arrow/.style={{-latex}, draw=DrawColor, very thick, rounded corners=2mm},
    line/.style={-, draw=DrawColor, very thick, rounded corners=2mm},
    label text/.style={
        font=\footnotesize\vphantom{Ag}\it\selectfont,
        font=\scriptsize\vphantom{Ag}\linespread{0.7}\selectfont,
    },
    every edge/.style={
        line
    },
    every path/.style={
        rounded corners=1.5mm,
        thick,
        draw=black,
    },
    node distance=5mm,
    draw=DrawColor,
    very thick,
    query dim=5,
    module/.style={
        draw, rectangle, rounded corners=1mm, very thin,
    },
    module color/.style={
        fill=#1,
        draw=black!10!#1!95!black,
        thin,
    },
    decoder/.style={
        module,
        module color=ModuleFillColor,
        minimum width=4cm
    },
    layer/.style={
        module,
        module color=LayerFillColor,
        text width=1.5cm,
        text centered,
        font=\scriptsize\vphantom{Ag}\linespread{0.9}\selectfont,
    },
    maskattn/.style={
        layer,
        module color=white,
        % module color=red!4!white,
    },
    selfattn/.style={
        layer,
        module color=white,
        % module color=yellow!4!white, 
    },
    ffn/.style={
        layer,
        module color=white,
        text width=0.6cm,
        % module color=blue!4!white,
    },
    op/.style={
        draw, shape=circle,inner sep=0.5pt,font=\tiny\vphantom{Ag}\selectfont
    },
    op wide/.style={
        op, shape=rectangle,inner sep=0.5pt,font=\tiny\vphantom{Ag}\selectfont
    },
    region/.style={
        module, thick,
        inner sep=0.5mm,
    },
    figure box/.style={
        draw=black!50!white, thin, rounded corners=1mm,
        %fill=black!5!white,
        inner sep=0.5mm,
        minimum width=4.5cm,
        minimum height=4.5cm,
    },
}
\makeatother
%
%  UNI DVPS
%
%\begin{tikzpicture}[local bounding box=variant]
%{ [start chain=going below, node distance=2mm] 
%    \node [on chain, maskattn] (MCA) {decoder\\Layer};
%    \coordinate [on chain] (split);
%    \node [on chain, xshift=-8mm, ffn] (MLPm) {$\matM$};
%};
%\node [below=14mm of MLPm.south, ffn] (MLPd) {$\matD$};
%% \node [below=1mm of MLPd, ffn] (cls) {Mask\\Classifier};
%\path (split)+(4mm,0) coordinate (split_next);
%\path (MCA) ++(0,1.3) pic (Qi) {query};
%\path (split_next) ++(0,-1.4) pic (Qo) {query};
%\begin{pgfonlayer}{main-1}
%    \node [decoder, inner sep=3mm, fit=(MCA)(MLPm)(Qo-box)] (dec) {};
%    \node at (dec.south east) [anchor=north east] {$\times N_L$};
%    \draw [->] (Qi-box) -- (MCA);
%    \draw [->] (MCA) -- (split) -| (MLPm);
%    \draw [->] (Qo-box) |- (MLPd);
%    \draw [->] (MCA) -- (split) -| (Qo-box);
%\end{pgfonlayer}
%\node (Qi-label) at (Qi-box.west) [label text, xshift=1mm, outer sep=0, anchor=east, text width=1.5cm, text centered] {Learnable\\Queries};
%\node (Qo-label) at (Qo-box.west) [label text, xshift=2mm, yshift=0, anchor=east, text width=1.5cm, text centered] {Updated\\Queries};
%
%\node at (variant.center) [figure box] {};
%
%\end{tikzpicture}
%
%
% -- OURS ---------------------------------------------------------
%
%
%
\begin{tikzpicture}[local bounding box=variant]
{ [start chain=going below, node distance=3mm] 
    \node [on chain, maskattn] (MCA) {Shared\\decoder};
    \matrix[matrix of nodes, on chain, column sep=6mm]{
        \node [ffn] (MLPm) {$\matM$}; &
        \node [ffn] (MLPd) {$\matD$}; \\
    };
};
\path (MCA) ++(0,1cm) pic (Qi) {query};
\path (MCA) ++(0,-2.2cm) pic (Qo) {query};
\begin{pgfonlayer}{main-1}
    \node [decoder, inner sep=3mm, fit=(MCA)(MLPm)] (dec) {};
    \node at (dec.south east) [anchor=north east] {$\times N_L$};
    \draw [->] (Qi-box) -- (MCA);
    \draw [->] (MCA) |-| (MLPm);
    \draw [->] (MCA) |-| (MLPd);
    \draw [->] (MCA) -- (Qo-box);
\end{pgfonlayer}
%\node [left=1mm of Qi-box] {$\matQ_l$};
%\node [left=1mm of Qo-box] {$\matQ_{l+1}$};
\node at (variant.center) [figure box] {};
\end{tikzpicture}
%
%
%
% -- NAIVE ------------------------------------------
%
%
%
\begin{tikzpicture}[local bounding box=variant]
% Left/Mask branch
{ [xshift=-1cm]
    { [start chain=going below, node distance=4mm] 
        \node [on chain, maskattn] (MCA_m) {Mask\\decoder};
        \node [on chain, ffn, xshift=-8mm] (MLP_m) {$\matM$};
    };
}
% Right/Depth branch
{ [xshift=1cm]
    { [start chain=going below, node distance=4mm] 
        \node [on chain, maskattn] (MCA_d) {Depth\\decoder};
        \node [on chain, ffn, xshift=-8mm] (MLP_d) {$\matD$};
    };
}
% Query inner pics
\pic [below=20mm of MCA_m.south] (Qo_m) {query};
\pic [below=20mm of MCA_d.south] (Qo_d) {query};

% Query pics
\pic [above=0.6 of MCA_m] (Qi_m) {query};
\pic [above=0.6 of MCA_d] (Qi_d) {query};
{ [rounded corners]
\foreach \k in {m,d} {
    \draw [->] (Qi_\k-box) -- (MCA_\k);
    \draw [->] (MCA_\k) |-| (MLP_\k);
    \draw [->] (MCA_\k) -- (Qo_\k-box);
} 
}
% decoder region
\begin{pgfonlayer}{main-2}
    \node [decoder, fit=(MCA_m)(MCA_d)(MLP_m)] (dec) {};
    \node at (dec.south east) [anchor=north east] {$\times N_L$};
\end{pgfonlayer}
\node at (variant.center) [figure box] {};
\end{tikzpicture}
%
%
%
%
%
% -- CONCAT ------------------------------------------
%
%
%
\begin{tikzpicture}[local bounding box=variant]
% Single branch
{ [start chain=going below, node distance=2mm] 
    \node [on chain, op wide, inner sep=1mm] (concat) {$\mathrm{concat}$};
    \node [on chain, maskattn] (MCA) {Shared\\decoder};
    \node [on chain, op wide, inner sep=1mm] (chunk) {$\mathrm{split}$};
    \node [below left=4mm of chunk,  ffn] (MLPm) {$\matM$};
    \node [below right=4mm of chunk, ffn] (MLPd) {$\matD$};
};
\coordinate (concat m) at ($(concat.north)+(-1mm,0)$);
\coordinate (concat d) at ($(concat.north)+(+1mm,0)$);
\path (MCA.south)+(+4mm,0) coordinate (MCA-out);
% Query pics output
\pic [below=8mm of MLPm] (Qo) {query};
\pic [below=8mm of MLPd] (Qo_d) {query};

\coordinate (input) at ($(concat.north)+(0,6mm)$);

\pic (Qi m) at (Qo-box.center|-input) {query};
\pic (Qi d) at (Qo_d-box.center|-input) {query};
% decoder region
\begin{pgfonlayer}{main-2}
    \node [decoder, fit=(concat)(MCA)(MLPm)(MLPd)] (dec) {};
    \node at (dec.south east) [anchor=north east] {$\times N_L$};
\end{pgfonlayer}
\coordinate (chunk m) at ($(chunk.south)+(-1mm,0)$);
\coordinate (chunk d) at ($(chunk.south)+(+1mm,0)$);
{ [rounded corners]
    \draw [->] (MCA) -- (chunk);
    \draw [->] (chunk m) |- (MLPm);
    \draw [->] (chunk d) |- (MLPd);
    \draw [->] (chunk m) |- (Qo-box);
    \draw [->] (chunk d) |- (Qo_d-box);

    \draw [->] (Qi m-box) -| (concat m);
    \draw [->] (Qi d-box) -| (concat d);
    \draw [->] (concat) -- (MCA);
    
}
\node at (variant.center) [figure box] {};
\end{tikzpicture}
%
%
% -- POLYPHONIC ------------------------------------------
%
%
%
\begin{tikzpicture}[local bounding box=variant]
% Left/Mask branch
\coordinate (origin) at (0,0);
{ [left=of origin, start chain=going below, node distance=2mm] 
    \node [on chain, maskattn] (MCA_m) {Mask\\decoder};
        \coordinate [on chain] (split_m);
    \node [on chain, ffn, xshift=-4mm]  (MLP_m) {$\matM$};
}
% \path (MCA_m.south)+(+4mm,0) coordinate (MCA_m-out);
% Right/Depth branch
{ [start chain=going below, node distance=4mm] 
    \path ($(MCA_m.south)!0.5!(MLP_m.north)$) +(2.4cm,0) node [on chain, maskattn] (MCA_d)  {Depth\\decoder};
        \coordinate [on chain] (split_d);
    \node [on chain, ffn, xshift=4mm] (MLP_d) {$\matD$};
}
\draw [->] (MCA_m) |- (MCA_d.west);

% Query inner pics
\path (split_d)++(-1.2cm, 0) node [op,anchor=east] (sum) {$+$};
\pic [below=4mm of sum, xshift=-8mm, anchor=east, yshift=-10mm] (Qo_m) {query};
\pic [left=3mm of MLP_d, yshift=-10mm] (Qo_d) {query};
\pic [above=6mm of MCA_m] (Qi_m) {query};
\pic (Qi_d) at (Qi_m-box.center-|MCA_d) {query};

\begin{pgfonlayer}{main-2}
    \node [decoder, fit=(MCA_m)(MCA_d)(MLP_m)(MLP_d)] (dec) {};
    \node at (dec.south east) [anchor=north east] {$\times N_L$};
\end{pgfonlayer}
{ [rounded corners]
    \draw [->] (MCA_m.south) -- (split_m) -| (MLP_m);
    \draw [->] (MCA_m.south) -- (split_m) -| (sum.north);
    \draw [->] (sum.south) |- (Qo_m-box);
    \draw [->] (MCA_d.south) -- (split_d) -| (Qo_d-box);
    \draw [->] (MCA_d.south) |- (sum.east);
    \draw [->] (MCA_d.south) -- (split_d) -| (MLP_d);
    \draw [->] (Qi_d-box) -> (MCA_d);
    \draw [->] (Qi_m-box) -> (MCA_m);
}
\node at (variant.center) [figure box] {};
\end{tikzpicture}
%
%
%
%
%
\begin{tikzpicture}[local bounding box=variant]
% Left/Mask branch
{ [xshift=-1cm]
    { [start chain=going below, node distance=2mm] 
        \node [on chain, maskattn] (MCA_m) {Mask\\decoder};
        \coordinate [on chain] (split_m);
        \node [on chain, xshift=-4mm, ffn] (MLP_m) {$\matM$};
        % \node [on chain] (Q_m) {$\mathcal{L}_m$};
    };
    \path (MCA_m.south)+(+4mm,0) coordinate (MCA_m-out);
}
% Right/Depth branch
{ [xshift=1cm]
    { [start chain=going below, node distance=2mm] 
        \node [on chain, maskattn] (MCA_d) {Depth\\decoder};
        \coordinate [on chain] (split_d);
        \node [on chain, xshift=4mm, ffn] (MLP_d) {$\matD$};
        % \node [on chain] (Q_d) {$\mathcal{L}_m$};
    };
    \path (MCA_d.south)+(-4mm,0) coordinate (MCA_d-out);
}
\coordinate (inner) at ($(MCA_d.south)!0.5!(MCA_m.south)+(2mm,-5mm)$);
\begin{pgfonlayer}{main-2}
    \node [decoder, fit=(MCA_m)(MCA_d)(MLP_m)] (dec) {};
    \node at (dec.south east) [anchor=north east] {$\times N_L$};
\end{pgfonlayer}
\node [op, font=\tiny\selectfont] (qr_sum)at ($(split_m)!0.5!(split_d)$)  {$+$};
\pic [below=10mm of qr_sum] (Qo_m) {query};
\pic [above=10mm of dec] (Qi_m) {query};
{ [rounded corners]
    \draw [->] (Qi_m-box.south) |-| (MCA_m.north);
    \draw [->] (MCA_m.south) -- (split_m) -| (MLP_m);
    \draw [->] (MCA_d.south) |-  (qr_sum.east);
    \draw [->] (MCA_m.south) |- (qr_sum.west);
    \draw [->] (qr_sum.south) -- (Qo_m-box);
    \draw [->] (Qi_m-box.south) |-| (MCA_d.north);
    \draw [->] (MCA_d.south) -- (split_d) -- (MLP_d);
}
% \onlyifstandalone{\node [anchor=south] at (variant.north) {Hybrid};}
\node at (variant.center) [figure box] {};
\end{tikzpicture}


\end{document}
(


==> figure_hero_pareto.tex <==
%auto-ignore
\documentclass[tikz,crop,10pt]{standalone}
\usepackage{times}
\usepackage{tikz}

\usetikzlibrary{shapes,arrows,positioning,fit,calc}
\usetikzlibrary{shapes.geometric}

\usepackage{pgfplots}
\usepackage{xstring}
\pgfplotsset{compat=1.3}
\usepackage{rotating} 
\usepackage{graphicx}
\usepackage{pgfplotstable} 
\begin{document}
\centering
\begin{tikzpicture}
\begin{axis}[
    xlabel={Learnable parameters ($\times 10^6$)},
    ylabel={DVPQ $\uparrow$ (\%)},
    xmin=10, xmax=40,
    ymin=46, ymax=55,
    minor tick num=5,
    grid=both,
    grid style={line width=.1pt, draw=gray!5},
    major grid style={line width=.2pt,draw=gray!40},
    %xtick={0,0.1,0.2,0.3},
    %ytick={70,75,80,85,90},
    scatter src=explicit symbolic,
    scatter/classes={
        Polyphonic={mark=square*},
        UniDVPS={mark=*},
        Ours={mark=triangle*}
    },
    scatter/position=relative,
    nodes near coords,
    nodes near coords align={horizontal},
    every axis plot/.append style={line width=1pt},
    every node near coord/.append style={
        text=black, 
        text centered,
    },
    point meta=explicit symbolic,
    label/.style={
        text=black,
        text centered,
        inner sep=0pt,
    },
]
% PolyphonicFormer
\pgfplotstableread{
NAME                  PARAMS      DVPQ 
{L}    35.2        48.1
}\dataPoly
\addplot[
    scatter,
    dotted,
    black
] table[
    x=PARAMS,
    y=DVPQ,
] {\dataPoly};
\node[anchor=center, label, xshift=-8mm, yshift=2mm] at (axis cs:35.0,47.0) {\textit{PolyphonicFormer}~\protect\cite{Yuan2021PolyphonicFormer}};

% UniDVPS
\pgfplotstableread{
NAME                  PARAMS      DVPQ 
{S}         11.5        50.3
{M}         16.2        50.5
{L}         21.0        51.8
}\dataUniDVPS
\addplot[
    scatter,
    dotted,
    red,
    every node near coord/.append style={
        anchor=north,
    },
] table[
    x=PARAMS,
    y=DVPQ,
    meta=NAME,
] {\dataUniDVPS};
\node[anchor=west, label, yshift=2mm] at (axis cs:15.5,48.9) {\textit{UniDVPS}~\protect\cite{JiYeon2024}};


% Ours
\pgfplotstableread{
NAME                  PARAMS      DVPQ 
{S}     18.0        52.7
{M}     25.0        53.2
{L}     32.0        54.0
}\dataOurs
\addplot[
    scatter,
    dotted,
    green,
] table[
    x=PARAMS,
    y=DVPQ,
    meta=NAME,
] {\dataOurs};

\node[anchor=north, label, xshift=10mm, yshift=-2mm] at (axis cs:25.0,53.2) {\textit{Multiformer}~(ours)};
\end{axis}
\end{tikzpicture}
\end{document}



==> figure_hybrid_block.tex <==
%auto-ignore
\documentclass[tikz,crop,10pt]{standalone}
\usepackage{times}
\usepackage{tikz}
\usepackage{papermacros}
\usetikzlibrary{shapes,arrows,positioning,fit,calc}
\begin{document}
\makeatletter
\input{tikz/path.ortho}
\input{tikz/nncolor}
\pgfdeclarelayer{bg}
\pgfdeclarelayer{fg}
\pgfsetlayers{bg, main, fg}
% computes width and height of tikzpicture
\makeatletter
\tikzset{
    arrow/.style={{-latex}, draw=DrawColor, very thick, rounded corners=2mm},
    line/.style={-, draw=DrawColor, very thick, rounded corners=2mm},
    layer/.style={
        rectangle, rounded corners=1mm,
        draw=LayerFillColor!70!black, thick, 
        fill=LayerFillColor,
        text width=2cm,
        font=\linespread{0.8}\selectfont\vphantom{Ag},
        text centered, 
        minimum height=1cm
    },
    layer-sm/.style={
        rectangle, rounded corners=1mm,
        draw=LayerFillColor!70!black, thick,
        fill=LayerFillColor,
        text centered, 
        minimum height=6mm
    },
    label-text/.style={
        text centered,
        font=\footnotesize\linespread{0.8}\selectfont\vphantom{Ag},
        text width=2cm,
    },
    queries/.style={
        rectangle, rounded corners=0.5mm,
        fill=OpFillColor,
        draw=OpFillColor!70!black, thin,
        matrix, 
        column sep={0.5mm}, row sep={0.2mm},
        inner sep=0.5mm,
    },
    query/.style={
        rectangle, rounded corners=0.3mm,
        fill=white!80!black,
        draw=white!60!black, very thin,
        minimum height=6mm,
        minimum width=3mm,
        scale=0.5,
    },
    op/.style={
        circle, 
        draw=OpFillColor!70!black,
        fill=OpFillColor,
        text centered, 
        minimum height=5mm, 
        minimum width=5mm,
        inner sep=0,
    },
    feature/.style={
        rectangle, 
        minimum width=14mm,
        minimum height=8mm,
        fill=FeatureFillColor,
        draw=FeatureFillColor!60!black, thin, %
        %font=\small\linespread{0.8}\selectfont\vphantom{Ag},
    },
    % Set of features
    featureset/.style={
        path picture={
            \foreach \i in {\featureset@layers,...,1}{
                \node [
                     draw=\featureset@draw, thick,
                     fill=\featureset@fill\i!70!white,%\featureset@fill,
                     inner sep=0, 
                     minimum width=\featureset@width, 
                     minimum height=\featureset@height,
                     yshift=(\i-\featureset@layers+1) * \featureset@ysep,
                     xshift=(\i-\featureset@layers+1) * \featureset@xsep,
                ] 
                (-layer\i) at (0, 0) {\featureset@label};
            }
        },
        minimum width=\featureset@width + \featureset@layers*\featureset@xsep + \pgflinewidth,
        minimum height=\featureset@height +\featureset@layers*\featureset@ysep + \pgflinewidth,
        anchor=center,
    },
    featureset height/.store in=\featureset@height,
    featureset width/.store in=\featureset@width,
    featureset layers/.store in=\featureset@layers,
    featureset label/.store in=\featureset@label,
    featureset xsep/.store in =\featureset@xsep,
    featureset ysep/.store in =\featureset@ysep,
    featureset fill/.store in =\featureset@fill,
    featureset draw/.store in =\featureset@draw,
    featureset width=1cm,
    featureset height=1cm,
    featureset layers=4,
    featureset xsep=1mm,
    featureset ysep=1mm,
    featureset fill=QueryColor,
    featureset label={},
    featureset draw=DrawColor,
    % Multi-level features
    multifeature/.style={
        path picture={
            \foreach \i in {1,...,\multifeature@layers}{
                \node [
                     draw=\multifeature@draw,
                     fill=\multifeature@fill,
                     inner sep=0, 
                     minimum width=\multifeature@width - ((\i-1) * 0.75 * \multifeature@width/\multifeature@layers)), 
                     minimum height=\multifeature@height,
                     yshift=(\i-1) * (\multifeature@sep + \multifeature@height) - (\multifeature@sep * (\multifeature@layers-1) + \multifeature@height * (\multifeature@layers - 1)) * 0.5,
                ] 
                (-layer\i) at (0, 0) {};
            }
        },
        minimum width=\multifeature@width + \pgflinewidth,
        minimum height=(\multifeature@height * \multifeature@layers) + (\multifeature@sep * (\multifeature@layers-1)) + \pgflinewidth,
    },
    multifeature height/.store in=\multifeature@height,
    multifeature width/.store in=\multifeature@width,
    multifeature layers/.store in=\multifeature@layers,
    multifeature sep/.store in =\multifeature@sep,
    multifeature fill/.store in =\multifeature@fill,
    multifeature draw/.store in =\multifeature@draw,
    multifeature width=10mm,
    multifeature height=2mm,
    multifeature layers=4,
    multifeature sep=0.5mm,
    multifeature fill=FeatureFillColor,
    multifeature draw=DrawColor,
}
\makeatother
\begin{tikzpicture}[
    node distance=5mm,
    draw=DrawColor,
]

% Input queries
% \node [op] (queries_embed) {$+$};
% %\node   [queries, right=9mm of queries_embed, label={[label-text]below:{learnable queries}}]
% %(learnable_queries) {
%     % \node[query, top color=MaskColor1, bottom color=DepthColor1]    {~}; &
%     % \node[query, top color=MaskColor2, bottom color=DepthColor2]    {~}; &
%     % \node[query, top color=MaskColor3, bottom color=DepthColor3]    {~}; &
%     % \node[query, top color=MaskColor4, bottom color=DepthColor4]    {~}; \\
%     \node[query, fill=QueryColor1]    {~}; &
%     \node[query, fill=QueryColor2]    {~}; &
%     \node[query, fill=QueryColor3]    {~}; &
%     \node[query, fill=QueryColor4]    {~}; \\
% };

% Feature attention
%\node [layer] %, below=of queries_embed] 
%(feature_attn) {Masked Transformer};% Block};

\coordinate (origin) at (0,0);
\foreach \k/\l/\n in {mask/left/Mask,depth/right/Depth}{
    \matrix [\l=2mm of origin, matrix of nodes, 
        layer, inner sep=2.5mm,
    drop shadow,
        draw=black!50!white,
        fill=LayerFillColor!60!white,
        thick,
        column sep=6mm, row sep=3mm, 
        every node/.style={
            layer, 
            text width=2.4cm,
            minimum height=6mm,
            text centered, 
        },
    ] (feature_attn \k) {
        %\node[layer-sm] (linear \k) {\n~Branch}; \\
        \node [outer sep=5mm, opacity=0] (queries_coord \k) {Q}; \\
        \node[fill=PastelColor2]  (mask_attn \k)  {Mask-attention}; \\
        \node[fill=PastelColor1]  (self_attn \k)  {Self-attention};  \\
        \node[fill=PastelColor3]   (ffn \k) {Feedforward};  \\
    };
    \draw[arrow] (mask_attn \k) -- (self_attn \k);
    \draw[arrow] (self_attn \k) -- (ffn \k);
    \coordinate [above=8mm of feature_attn \k.north] (branch \k);
}
\node [layer] (split) at ($(branch mask)!0.5!(branch depth)$) {Task-specific\\branching};

\begin{pgfonlayer}{bg}
    \node [
        inner sep=0mm,
        fit=(feature_attn mask)(feature_attn depth)]
    (feature_attn) {};
\end{pgfonlayer}
\node   [queries, above=6mm of split]
(previous_queries) {
    \node[query, fill=QueryColor1]    {~}; &
    \node[query, fill=QueryColor2]    {~}; &
    \node[query, fill=QueryColor3]    {~}; &
    \node[query, fill=QueryColor4]    {~}; \\
};

\node [left=1.6mm of previous_queries, inner sep=0, label-text, text width=1.2cm]
{\textit{Previous\\queries}};
\node [right=1.4mm of previous_queries, inner sep=0, label, text width=1cm]
{$\matQ_{b-1}$};
%\draw [arrow] 
\draw [line]
     (previous_queries) -- (split);
\draw [arrow] (split) -| (mask_attn mask.north);
\draw [arrow] (split) -| (mask_attn depth.north);
\node  [queries, at =(queries_coord mask)]
(mask_queries) {
    \node[query, fill=QueryColor1]    {~}; &
    \node[query, fill=QueryColor2]    {~}; &
    \node[query, fill=QueryColor3]    {~}; &
    \node[query, fill=QueryColor4]    {~}; \\
};
\node [right=0 of mask_queries]  {$\matQ^\text{mask}_{b-1}$};
\node [label-text, left=0mm of mask_queries, text width=1cm, text centered]  {\textit{Mask\\queries}};
{\textit{Previous\\queries}};
\node  [queries, at=(queries_coord depth)]%,
        %label={[label-text,xshift=-1.6mm]right:{Depth\\queries}}]
(depth_queries) {
    \node[query, fill=DepthColor1]    {~}; &
    \node[query, fill=DepthColor2]    {~}; &
    \node[query, fill=DepthColor3]    {~}; &
    \node[query, fill=DepthColor4]    {~}; \\
};
\node [right=0 of depth_queries]  {$\matQ^\text{depth}_{b-1}$};
\node [label-text, left=0mm of depth_queries, text width=1cm, text centered]  {\textit{Depth\\queries}};

\node [layer-sm, below left=6mm of ffn mask.south, yshift=-1mm, xshift=-2mm] (mask_mlp) {MLP};
\node [layer-sm, below right=6mm of ffn depth.south, yshift=-1mm, xshift=2mm] (depth_mlp) {MLP};

\node [op, below=3mm of depth_mlp]
(depth_mm) {$*$};
\node [op, below=12mm of mask_mlp]
(mask_mm) {$*$};


\node [feature, fill=FeatureFillColor, draw=FeatureDrawColor, left=14mm of mask_mm, label={[label-text]below:$\matF_\text{mask}$}]
(mask_hires) {$\frac{H}{2}\times\frac{W}{2}$};

\node [feature,  fill=FeatureFillColor, draw=FeatureDrawColor, label={[label-text]$\matF_\text{depth}$}]
(depth_hires) at (mask_hires|-depth_mm) {$\frac{H}{2}\times\frac{W}{2}$};

%\node [multifeature, label={[label-text]above:multiscale\\features}]
%(multiscale) at (mask_hires|-mask_attn mask) {};
%\draw [arrow] 
%(multiscale) -- (mask_attn depth);
%\draw [arrow] 
%(multiscale) -- (mask_attn depth);

%\path (multiscale) -- node[midway, layer-sm] (feature_proj) {Conv2D} (depth_hires);
%\draw [arrow] (multiscale) -- (feature_proj);
%\draw [arrow] (feature_proj) -- (depth_hires);

\node [below=1cm of mask_mm, featureset, featureset height=8mm, featureset width=1.2cm, featureset label={Masks}, featureset fill=QueryColor, label={[label]left:{$\matM_b$}}, xshift=2mm]
(mask_output) {};
\node [featureset, featureset height=8mm, featureset width=1.2cm, featureset label={Depths}, featureset fill=DepthColor, label={[label]right:{$\hat{\matD}_b$}}, xshift=-2mm]
(depth_output) at (mask_output-|depth_mm) {};

\foreach \kind in {depth,mask}{

    \draw [arrow] (ffn \kind) |- (\kind_mlp);
    \draw [arrow] (\kind_hires) -- (\kind_mm);
}
\draw [arrow] (depth_mm) -- (depth_output.north-|depth_mm.south);
\draw [arrow] (mask_mm) -- (mask_output.north-|mask_mm.south);
\draw [draw=none, fill=ModuleFillColor] (depth_mm-|mask_mlp) circle (2pt);
\draw [draw=none, fill=ModuleFillColor] (depth_mm-|mask_queries) circle (2pt);
\draw [draw=none, fill=ModuleFillColor] (depth_mm-|depth_queries) circle (2pt);

% Draw arrows from MLP -> Mul on foreground
\begin{pgfonlayer}{fg}
    \draw [arrow] (mask_mlp) --  (mask_mm);
    \draw [arrow] (depth_mlp) -- (depth_mm);
\end{pgfonlayer}

% Query predictor
\node [layer]
(combine) at (mask_mm-|feature_attn) {Query\\fusion};

\node  [queries]
(next_queries) at (combine|-mask_output) {
    \node[query, fill=QueryColor1]    {~}; &
    \node[query, fill=QueryColor2]    {~}; &
    \node[query, fill=QueryColor3]    {~}; &
    \node[query, fill=QueryColor4]    {~}; \\
};
\node [right=0 of next_queries]  {$\matQ_b$};
\node [label-text, left=0mm of next_queries, text width=1cm, text centered]  {\textit{Updated\\queries}};

\draw [arrow] (ffn mask.south) |- (combine);
\draw [arrow] (ffn depth.south) |- (combine);
% \draw [arrow] (query_sum) -- (combine);
\draw [arrow] (combine) -- (next_queries);

% Background
\begin{pgfonlayer}{bg}
\node [
    rectangle, rounded corners=4mm,
    draw=ModuleFillColor!50!black, very thick, 
    fill=ModuleFillColor, 
    opacity=0.8,
    inner xsep=9mm,
    inner ysep=3mm,
    fit=(feature_attn mask)(feature_attn depth)(mask_queries)(mask_mlp)(depth_mlp)(depth_queries)(combine)(depth_output)(mask_output)(next_queries)(split)] 
(decoder_layer) {};
\end{pgfonlayer}

% Repeat times N
\node [anchor=north east] at (decoder_layer.south east) {$\times N_\text{B}$};

% To next layer...
\node [yshift=-12mm, inner sep=0, label-text, text width=2cm] 
(to_next) at ($(mask_output)!0.5!(next_queries)$) 
{To next block...};
\draw [arrow, dotted] (next_queries) -- (next_queries|-to_next.south);
\draw [arrow, dotted] (mask_output) -- (mask_output|-to_next.south);

% From previous layer...

%\node [featureset, featureset height=8mm, featureset width=1.2cm, featureset label={Mask}, featureset fill=MaskColor]
%(previous_mask) at (previous_queries-|mask_output) {};

% % \draw [arrow]
    % % (queries_embed) --
        % % node [near end, right] {\tiny Q}     
    % % (feature_attn);

%\draw [arrow] 
 %   (previous_mask.south) -- 
    %(queries_embed-|previous_mask) -|
        %node [outer sep=0, near end, left] {\tiny mask}
  %  (decoder_layer.north-|previous_mask.south);

%\node [inner sep=0, label-text, text width=2cm]
%(to_next) at ($(previous_mask)!0.5!(previous_queries)$) 
%{previous\\layer};

\end{tikzpicture}
\end{document}


==> figure_overview.tex <==
%auto-ignore
\documentclass[tikz,crop,10pt]{standalone}
\usepackage{times}
\usepackage{tikz}
\usepackage{papermacros}
\usepackage{graphicx}
\begin{document}
\makeatletter
\input{tikz/path.ortho}
\input{tikz/nncolor}
\usetikzlibrary{shapes,shapes.geometric,arrows,positioning,fit,calc,graphs,matrix,chains,scopes}
%\usegdlibrary{layered} 
% Use layer structure -N, ..., main, ..., +N
\pgfdeclarelayer{background}
\pgfdeclarelayer{-1}
\pgfdeclarelayer{-2}
\pgfdeclarelayer{-3}
\pgfdeclarelayer{-4}
\pgfdeclarelayer{+1}
\pgfdeclarelayer{+2}
\pgfdeclarelayer{+3}
\pgfsetlayers{background,-4,-3, -2, -1, main, +1, +2, +3}
% Region colors
\definecolor{PastelColor1}{HTML}{E0F5FF}
\definecolor{PastelColor2}{HTML}{FCE0E1} 
\definecolor{PastelColor3}{HTML}{CCE7CF}
% \definecolor{QueryColor4}{HTML}{CAF21D}
% ----------------
% Query colors
\definecolor{QueryColor1}{HTML}{05D6ED}
\definecolor{QueryColor2}{HTML}{D94032} 
\definecolor{QueryColor3}{HTML}{F2E41D}
\definecolor{QueryColor4}{HTML}{CAF21D}
% Specific Feature colors
\definecolor{FeatureColor1}{HTML}{654242}
\definecolor{FeatureColor2}{HTML}{4A3E3E} 
\tikzset{
  nnquery/.pic={
     code={%
      \begin{scope}[align=center, anchor=center]
          \node[%
                %fill=black!10, draw=black!30, 
                rounded corners=\nnquery@padding,
                draw=black!1!white,
                line width=\nnquery@padding,
                outer sep=0,%\nnquery@padding,
                text centered,
                text width=0,
                anchor=center,
                inner sep=0,
                shape=rectangle split, 
                rectangle split parts=\nnquery@dim, 
                rectangle split horizontal,
                rectangle split part fill={
                    QueryColor1,QueryColor2,QueryColor3,QueryColor4
                },
                rectangle split ignore empty parts=false,
                rectangle split part align=center,
                rectangle split empty part width=\nnquery@width,
                rectangle split empty part height=\nnquery@height,
                rectangle split empty part depth=0ex,%\nnquery@height,
          ] (-vectors) at (0,0) {};
          \begin{pgfonlayer}{-1}
            \node[draw=black!80,fill=white,rounded corners=\nnquery@padding,fit=(-vectors),inner sep=\nnquery@padding] (-box) {};
        \end{pgfonlayer}
      \end{scope}
    }
  },
  nnquery dim/.store in=\nnquery@dim,
  nnquery dim=4,
  nnquery height/.store in=\nnquery@height,
  nnquery height=3mm,
  nnquery width/.store in=\nnquery@width,
  nnquery width=1mm,
  nnquery padding/.store in=\nnquery@padding,
  nnquery padding=1.25pt,
}
\tikzset{
    % Set of features
    featureset/.style={
        path picture={
            \begin{scope}[align=center, anchor=center]
                \foreach \i in {\featureset@layers,...,1}{
                    \node [
                        draw=\featureset@draw, thick,
                        fill=\featureset@fill,%!\pgfmathparse{50+\i*10}\pgfmathresult!white,
                        inner sep=0, 
                        minimum width=\featureset@width, 
                        minimum height=\featureset@height,
                        yshift=(\i-\featureset@layers+1) * \featureset@ysep,
                        xshift=(\i-\featureset@layers+1) * \featureset@xsep,
                    ] 
                    (-layer\i) at (path picture bounding box.center) {\featureset@label};
                }
            \end{scope}
        },
        minimum width=\featureset@width + \featureset@layers*\featureset@xsep + \pgflinewidth,
        minimum height=\featureset@height +\featureset@layers*\featureset@ysep + \pgflinewidth,
        anchor=center,
    },
    featureset height/.store in=\featureset@height,
    featureset width/.store in=\featureset@width,
    featureset layers/.store in=\featureset@layers,
    featureset label/.store in=\featureset@label,
    featureset xsep/.store in =\featureset@xsep,
    featureset ysep/.store in =\featureset@ysep,
    featureset fill/.store in =\featureset@fill,
    featureset draw/.store in =\featureset@draw,
    featureset width=1cm,
    featureset height=1cm,
    featureset layers=4,
    featureset xsep=1mm,
    featureset ysep=1mm,
    featureset label={},
    featureset fill=FeatureFillColor,
    featureset draw=FeatureDrawColor!70!black,
}
% Styles
\tikzset{
    arrow/.style={{-latex}, draw=DrawColor, thick, rounded corners=1mm},
    line/.style={-, draw=DrawColor, very thick, rounded corners=2mm},
    image/.style={draw, inner sep=0mm},
    label-text/.style={
        text centered,
        font=\linespread{0.8}\selectfont\vphantom{Ag},
        inner sep=0.5mm,
    },
    module/.style={
        rectangle, 
        draw=ModuleFillColor!60!black,
        fill=ModuleFillColor!80,
        text centered, 
    },
    layer/.style={
        module, 
        draw=LayerFillColor!60!black, 
        fill=LayerFillColor,
        fill opacity=0.9,
        text opacity=1.0,
    },    
    region/.style={
        inner sep=2mm,
        draw=none, DrawColor!50, thin,
        rectangle, rounded corners=2mm,
        fill=ModuleFillColor,
        fill opacity=1.0,
        font=\large\vphantom{Ag}\selectfont,
    },      
    model/.style={
        region,
        draw=DrawColor!50!black, solid, very thin, 
        inner sep=1mm,
        rounded corners=4mm,
        fill=ModuleFillColor!90,
    },
    nn encoder/.style={
        layer, trapezium, rounded corners=0,
        shape border rotate = 270,
        trapezium stretches body = true,
        trapezium angle = 85,
        text width=30mm,
        inner xsep=2mm,
        inner ysep=0mm,
    },
    nn decoder/.style={
        layer, trapezium, rounded corners=0,
        shape border rotate = 90,
        trapezium stretches body = true,
        trapezium angle = 85,
        text width=30mm,
        inner xsep=2mm,
        inner ysep=0mm,
    },
    nn layer/.style={
        layer, rounded corners=1mm,
    },
    nn tensor/.style={
        rectangle,
        draw=FeatureDrawColor,
        fill=FeatureFillColor,
        minimum height=2mm,
        minimum width=2mm,
    },
    label text/.style={
        text centered,
        text width=16mm,
    },
    bb/.style={
        nn encoder,
    },
    nn op/.style={
        circle,
        solid, very thin, inner sep=1mm,
        fill=OpFillColor,draw=DrawColor,
    }
}
\makeatother
\begin{tikzpicture}[
    node distance=1cm,
    draw=DrawColor,
    ->/.style={arrow},
]
\tikzgraphsset{
    edges={arrow},
}
\newlength{\regionsep}
\setlength{\regionsep}{8mm}
\coordinate (align b) at (0,-30mm);
\coordinate (align t) at (0,+26mm);
% ==================== B A C K B O N E  ====================
\matrix [matrix of nodes, column sep=3mm, every node/.style={
text width=6mm, text centered, inner sep=0, minimum width=0
}] {
    \node [nn tensor, minimum height=3.6cm] (bb1) {$\matF^\text{bb}_1$}; &
    \node [nn tensor, minimum height=2.2cm] (bb2) {$\matF^\text{bb}_2$}; &
    \node [] (bb3) {$\cdots$}; &
    \node [nn tensor, minimum height=0.8cm] (bb4) {$\matF^\text{bb}_P$}; \\
};
\begin{pgfonlayer}{-1}
    \node [nn encoder, fit=(bb1)(bb2)(bb3)(bb4),label={
            [label-text, text width=2cm, anchor=north east, yshift=10mm]below right:{\small\textit{Backbone\\features}}
        }] (bb) {};
\end{pgfonlayer}
\begin{pgfonlayer}{-3}
    % -- Backbone region
    \node [ region, fill=PastelColor2,
            fit=(align b-|bb1)(align t-|bb1)
            (bb1)(bb2)(bb3)(bb4)(bb), 
    ] (reg bb) {};
    \node at (reg bb.south) [label, anchor=south] {\textbf{Backbone}};
\end{pgfonlayer}

% ==================== P I X E L  ====================
\def\_pxdecoderSize{26mm}
% % Align nn tensor data by stride level
\path (0,0) -| coordinate (px anchor) ($(reg bb.south east)+(\regionsep,0)$);
\matrix at (bb.east-|px anchor) [xshift=9mm, matrix of nodes, column sep=3mm, every node/.style={
text width=6mm, text centered, inner sep=0, minimum width=0, font=\small\selectfont
}] {
    \node [nn tensor, minimum height=0.8cm] (px4) {$\matF^\text{px}_P$}; &
    \node [] (px3) {$\cdots$}; &
    \node [nn tensor, minimum height=2.2cm] (px2) {$\matF^\text{px}_2$}; \\
};
\begin{pgfonlayer}{-1}
    \node [nn decoder, fit=(px2)(px3)(px4),label={
            [label-text, text width=2cm, anchor=north west, xshift=-1mm, yshift=8mm]below left:{\small\textit{Pixel\\features}}
        }] (ms) {};
\end{pgfonlayer}
% -- Highres decoder --
%\matrix(px1)[
%    right=of ms, matrix of nodes, anchor=center,
%    inner sep=1mm,
%    row sep=2mm 
%]{
%    \node [ nn tensor, 
%            label={[label text] above:{Depth Feature}} ] 
%        (px depth) {\quad\quad\quad\quad}; \\
%    \node [ nn tensor, 
%            label={[label text] below:{Mask Feature}}  ] 
%        (px mask) {\quad\quad\quad\quad}; \\
%};
%\begin{pgfonlayer}{-1}
%    \node [nn decoder, inner sep=3mm, fit=(px depth)(px mask)] (ta) {};
%\end{pgfonlayer}
%{ [rounded corners=0mm] 
%    \draw [->] (ta) -- (px mask);
%    \draw [->] (ta) -- (px depth);
%}
\node [
    right=20mm of ms, anchor=center, 
    yshift=9mm,
    nn tensor,
    text centered,
    inner sep=4mm,
    ] (px1-mask) {$\matF_\text{mask}$};
\begin{pgfonlayer}{-1}
    \node [
        xshift=-6mm, yshift=8mm,
        nn tensor,
        inner sep=0,
        fit=(px1-mask),
        ] (px1-depth) at (px1-mask.center) {$\matF_\text{depth}$};
\end{pgfonlayer}

\begin{pgfonlayer}{-2}
    \node [
        fit=(px1-mask)(px1-depth), 
        nn layer, 
        inner sep=2mm, 
        label={
            [label-text, text width=2cm]below:{\small\textit{Task features}}
        }
    ] (px1) {};
\end{pgfonlayer}
\coordinate (ta) at (px1.east);
\coordinate (px depth) at (px1.north);
\coordinate (px mask) at (px1.south);

\draw [->] (bb) -- (ms);
%\draw [->] (bb1) -- ++(0,18mm) -| (px1.north);
\draw [->] (px2.70) -- (px2.70-|px1.west);
\draw [->] (bb1.79) -- (bb1.79-|px1.west);

% Draw submodule regions
\begin{pgfonlayer}{-3}
    % -- PX decoder region
    \node [           region, fill=PastelColor1,
            fit=(align b-|px2)(align t-|px2)%
                (px2)(px3)(px4)(ms)(ta)%
                (px1)%
                (px depth)(px mask), 
    ] (reg px) {};
    \node at (reg px.south) [label, anchor=south] {\textbf{Pixel decoder}};
\end{pgfonlayer}


% ==================== D E C O D E R ====================
\coordinate (dc anchor) at ($(reg px.south east)+(\regionsep,0)$);
\node [right=5mm of px1.east, nn layer, text width=28mm, yshift=-8mm] (ca) {Context adapter};

\begin{scope}[
    nnquery dim=4,
    nnquery height=3mm,
    nnquery width=0.6mm,
    nnquery padding=1.2pt,
    node distance=6mm,
]
    \pic [above=5mm of ca] (queries learn) {nnquery};
    \pic [below=5mm of ca] (queries adapt) {nnquery};
\end{scope}
\node [left=1mm of queries learn-box] {$\matQ_\ell$};
\node [right=1mm of queries learn-box, label-text, text width=1cm] {\small\textit{Learnable\\queries}};
\node [left=1mm of queries adapt-box] {$\matQ_0$};
\node [right=1mm of queries adapt-box, label-text, text width=1cm] {\small\textit{Initialized\\queries}};
%\node [label-text, below=1mm of px1, text width=3cm] {\textit{Task features}};
%\node [label-text, below=1mm of bb, text width=5cm] {\textit{Backbone\\features} $\matF^\text{bb}$};
%\node [label-text, below=1mm of ms, text width=5cm] {\textit{Pixel\\features} $\matF^\text{px}$};

\node [below=10mm of queries adapt-box.center, module] (dc2) {Decoder block};
\coordinate (dc2-loop) at ($(dc2.north east)+(3mm,3mm)$);
%\node [below=2mm of dc2, module] (dc3) {Decoder block};
%\node [below=2mm of dc3, module] (dc4) {Decoder block};

\draw [arrow] (queries learn-box) -- (ca);
\draw [arrow] (ca) -- (queries adapt-box);

%\node [inner sep=1mm, text centered, anchor=north east] (timesL) at (dc2.south east) {$\times N_\text{B}$};
\draw [->] (dc2.south) -- node (timesL) [right] {$\times N_\text{B}$} ++(0,-5mm) -| (dc2-loop) -| (dc2.north);

\draw [->] (px1.east|-ca.west) -- (ca.west);
\begin{pgfonlayer}{-2}
    \node [ nn layer, opacity=0.9, 
            fit=(dc2)(dc2-loop)(timesL),
            inner sep=3mm ] (dc) {};
    % \node [nn layer, fit=(dc2 2)(dc3 2)(dc4 2), inner sep=3mm]
\end{pgfonlayer}
\draw [arrow] (ms.-34) -- node[midway, below, font=\small\selectfont] {Masked-attention} (ms.-34-|dc.west);

%\draw [->] (queries adapt-box) |- (queries adapt-box.south|-dc2.north);
\draw [->] (queries adapt-box) -- (dc2);

% \draw [->] (dc2) -- (dc3);
% \draw [->] (dc3) -- (dc4);
%\foreach \i in {2,3,4}{
%    \draw [->] (px\i.180) |- (dc\i.west);
%}

\node [right=10mm of dc, nn op, yshift=2mm] (dc-out) {$\bm{*}$};
\node [below left=3mm of dc-out, nn op, yshift=-1mm] (dc-out-depth) {$\bm{*}$};


% Draw submodule regions
\begin{pgfonlayer}{-3}
    % -- Predictor region
    \node [ 
        region, 
        fill=PastelColor3,
        fit=(align b-|dc2)(align t-|dc2)(ca)(dc)(dc-out)(dc-out-depth)
    ] (reg dc) {};
    \node at (reg dc.south) [label, anchor=south] {\textbf{Hybrid query decoder}};
\end{pgfonlayer}

% Draw image-leve region
\begin{pgfonlayer}{-4}
\begin{scope}
    \node [model, fit=(reg dc)(reg px)(reg bb)] (model) {};
    \end{scope}
\end{pgfonlayer}


% Input/Output
\node[image, left=5mm of bb, label={below:{Frame $t$}}] (input) {\includegraphics[width=2cm]{assets/frame_1.png}};
\graph {(input) -> (bb)};
\node [above right=10mm of dc-out, nn layer, text width=14mm, inner sep=3mm, xshift=3mm, yshift=-4mm]%, label={[label-text, text width=2cm]below:{Association\\Matrix}}] (mem) {};
(mem) {Object\\tracker};
% Images
\node[image, right=5mm of mem, label={below:{\textit{Segmentation}}}] (output-seg){
    \includegraphics[width=2.0cm]{assets/pred_panoptic.png}
}; 
\node[image, label={below:{\textit{Depth}}}] at (output-seg|-dc-out-depth) (output-depth) {
    \includegraphics[width=2.0cm]{assets/pred_depth.png}
}; 

% \node [fit=(output-depth)(output-seg), fill=none, draw, dashed, rounded corners, label={above:Frame $t$}, inner sep=5mm] (outputs) {};


%\draw [->] (outputs) -- (mem);
\draw [->] (dc.east|-dc-out.west) -- (dc-out.west);
\draw [->] (px1-mask.45) -- ++(0,5mm) -| (dc-out.north);
\draw [->] (dc-out.east) -| (mem.south);
\draw [->] (mem) -- (output-seg);
\draw [->] (dc.east|-dc-out-depth.west) -- (dc-out-depth.west);
\draw [->] (px1-depth.north) -- ++(0,4mm) -| (dc-out-depth.north);

\draw [->] (dc-out-depth) -- (output-depth);
% Previous frame
% Background layer
\begin{pgfonlayer}{background}
    \begin{scope}[transparency group, 
        shifted/.style={
            xshift=4mm,
            yshift=6mm,
        }
        ]
        % Region that indices shared weights in a single frame
        \node[
            model,
            fit=(model), 
            fill=ModuleFillColor!92!black,
            inner sep=0, outer sep=0,
            label={
                [anchor=north, outer sep=1mm]north:Frame $t - 1$
            },
            shifted
        ]
        (frame_0) {};
        
        \node[image,above=5mm of input, label={below:{Frame $t-1$}}]
        (input_0)  {\includegraphics[width=2cm]{assets/frame_1.png}};
        
        % \node 
        % [image]
        % (outputs_0) at (input_0 -| outputs){
        %     \includegraphics[width=2cm]{assets/pred_depth.png}~
        %     \includegraphics[width=2cm]{assets/pred_panoptic.png}
        % };
        
        \draw [arrow, dotted, rounded corners=1cm]  (input_0) -- (frame_0.west|-input_0.center);
        % \draw [arrow, dotted]  (frame_0.east|-outputs_0.west) -- (outputs_0);
    \end{scope}
    % Fake input/output nodes of previous frame
    % \draw [arrow, dotted] (outputs_0) -| (mem);
    \draw [arrow, dotted] (frame_0.east|-input_0) -| node [midway, above, text width=2cm, text centered] {Previous\\detections} (mem);
    
    \node [text centered, label-text, above=2mm of frame_0.north, xshift=-15mm, text width=10mm] (shared_weights) {Shared\\weights};
    \draw [line, thin] (shared_weights) to[out=-100, in=90, looseness=1.0] (model.center);
    \draw [line, thin] (shared_weights) to[out=-20, in=120, looseness=1.0] (frame_0.north);
\end{pgfonlayer}
\end{tikzpicture}
\end{document}

